Learning with Molecules beyond Graph Neural Networks

We demonstrate a deep learning framework which is inherently based in the highly expressive language of relational logic, enabling to, among other things, capture arbitrarily complex graph structures. We show how Graph Neural Networks and similar models can be easily covered in the framework by specifying the underlying propagation rules in the relational logic. The declarative nature of the used language then allows to easily modify and extend the propagation schemes into complex structures, such as the molecular rings which we choose for a short demonstration in this paper.

==> img/template.tex <==
\begin{tikzpicture}
[node distance=2.5cm and 0.5cm,
mynode/.style={
  draw, scale = 1.4,  minimum size=1cm, circle, rounded corners,shading=radial,outer color=gray!30,inner color=white,
  minimum height=1cm,
  align=center
  },
myfact/.style={
  draw, scale = 1.7,  minimum size=1cm, rounded corners,left color=white,
  minimum height=1cm,
  align=center
  }
]


\begin{scope}[xshift=-3.3cm]

\node[scale=1.3] (hydro) at (-5.4,-1.2){\input{img/water}};

\node[scale=1.5] (hydro) at (-5.2,3){\large sample 1:};
\node[scale=1.5] (hydro) at (-5,7){\large template:};

\begin{scope}[xshift=8cm, yshift=7cm]
%rules
\node[myfact, color=white, scale = 1.5] (bond) {\textcolor{red}{$\alpha_1$ :} \textcolor{violet}{\textbf{W$_{h1}$}} \textcolor{red}{::} h(X) $\impl$ \textcolor{magenta}{\textbf{W$_a$}} \textcolor{red}{:} a(Y) $\conj$ \textcolor{orange}{\textbf{W$_b$}} \textcolor{red}{:} b(X,Y) \textcolor{red}{.}};
% \node[mynode, inner sep=-5pt, scale = 0.9, outer color=white] (conj1) [right=0.5cm of bond]{\LARGE $\wedge$};
% \node[mynode, outer color=black!30!white] (atom) [right=0.5cm of conj1]{a(Y)};
% \node[mynode, inner sep=-5pt, scale = 0.9, outer color=white] (imp1) [right=0.5cm of atom]{\LARGE $=>$};
% \node[mynode, outer color=violet!30!white] (embed) [right=0.5cm of imp1] {h(X)};


\node[myfact, color=white, scale = 1.5] (embed2) [right=1cm of bond]{\textcolor{blue}{$\alpha_2$ :} \textcolor{teal}{\textbf{W$_q$}} \textcolor{red}{::} q $\impl$ \textcolor{cyan}{\textbf{W$_{h2}$}} \textcolor{red}{:} h(X) \textcolor{red}{.}};
% \node[mynode, inner sep=-5pt, scale = 0.9, outer color=white] (imp2) [right=0.5cm of embed2]{\LARGE $=>$};
% \node[mynode, outer color=blue!30!white] (q) [right=0.5cm of imp2] {q};
\end{scope}

\node [draw=red!30, inner sep=5pt, fit={(bond)}] (rec1) {};
%\node (lab1) [left of=fha] {rr1}
\node [draw=blue!30, inner sep=5pt, fit={(embed2)}] (rec2) {};

%edges

\end{scope}

%------grounded
\begin{scope}[yshift=1.3cm, xshift=0cm]

\begin{scope}[xshift=0cm, yshift=2cm, node distance=1.3cm and 0cm]
%fact neurons
\node[myfact, label={[xshift=-1.6cm, yshift=0.4cm]{\LARGE Fact nodes}}, right color=brown!40!white] (f1) {$b(h_1,o_1)$};
\node[myfact, right color=brown!40!white] (f7) [left=0.9cm of f1] {$b(o_1,h_1)$};
\node[myfact, right color=black!40!white] (f2) [below left=0.5 and -0.4cm of f1] {$a(h_1)$};
\node[myfact, right color=black!40!white] (f3) [below of=f2] {$a(o_1)$};
\node[myfact, right color=black!40!white] (f4) [below of=f3] {$a(h_2)$};
\node[myfact, right color=brown!40!white] (f5) [below right=0.5 and -0.4cm of f4] {$b(h_2,o_1)$};
\node[myfact, right color=brown!40!white] (f6) [left=0.9cm of f5] {$b(o_1,h_2)$};

\end{scope}

\begin{scope}[xshift=6cm, yshift=1cm, node distance=1.3cm and 0cm]
%rule neurons
\node[myfact, label={[xshift=0cm, yshift=0.4cm]{\LARGE Rule nodes}}, right color=red!20!white, my label={font = \Large, black,below=0.3cm:$\wedge$}] (r1) {R$_{\alpha{_1}\theta_1}^{h(h_1)}[X/h_1,Y/o_1]$};
\node[myfact, right color=red!20!white, my label={font = \Large, black,below=0.3cm:$\wedge$}] (r2) [below of=r1] {R$_{\alpha{_1}\theta_2}^{h(o_1)}[X/o_1,Y/h_1]$};
\node[myfact, right color=red!20!white, my label={font = \Large, black,below=0.3cm:$\wedge$}] (r3) [below of=r2] {R$_{\alpha{_1}\theta_3}^{h(o_1)}[X/o_1,Y/h_2]$};
\node[myfact, right color=red!20!white, my label={font = \Large, black,below=0.3cm:$\wedge$}] (r4) [below of=r3]{R$_{\alpha{_1}\theta_4}^{h(h_2)}[X/h_2,Y/o_1]$};
\end{scope}

\begin{scope}[xshift=12cm, yshift=0cm, node distance=1.3cm and 0cm]
%aggregation
\node[myfact, label={[xshift=0.1cm, yshift=0.4cm]{\LARGE {Aggregation nodes}}},  right color=red!30!white, my label={font = \LARGE, black,below=0.3cm:$*$}] (g1) {G$_{\alpha_1}^{h(h_1)}[X/h_1]$};
\node[myfact, right color=red!30!white, my label={font = \LARGE, black,below=0.3cm:$*$}] (g2) [below of=g1] {G$_{\alpha_1}^{h(o_1)}[X/o_1]$};
\node[myfact, right color=red!30!white, my label={font = \LARGE, black,below=0.3cm:$*$}] (g3) [below of=g2] {G$_{\alpha_1}^{h(h_2)}[X/h_2]$};
\end{scope}

\begin{scope}[xshift=16.5cm, yshift=0cm, node distance=1.3cm and 0cm]
%atom
\node[myfact, label={[xshift=0.1cm, yshift=0.5cm]{\LARGE {Atom nodes}}},  right color=red!40!white, my label={font = \LARGE, black,below=0.3cm:$\vee$}] (a1) {A$_{h(h1)}$};
\node[myfact,  right color=red!40!white, my label={font = \LARGE, black,below=0.3cm:$\vee$}] (a2) [below of=a1] {A$_{h(o1)}$};
\node[myfact,  right color=red!40!white, my label={font = \LARGE, black,below=0.3cm:$\vee$}] (a3) [below of=a2] {A$_{h(h2)}$};
\end{scope}

\begin{scope}[xshift=21cm, yshift=0cm, node distance=1.3cm and 0cm]
%rule
\node[myfact, label={[xshift=0.1cm, yshift=0.4cm]{\LARGE {Rule nodes}}},  right color=blue!20!white, my label={font = \LARGE, black,below=0.3cm:$\wedge$}] (rr1) {R$_{\alpha{_2}\theta_5}^{q}[X/h_1]$};
\node[myfact,  right color=blue!20!white, my label={font = \LARGE, black,below=0.3cm:$\wedge$}] (rr2) [below of=rr1] {R$_{\alpha{_2}\theta_6}^{q}[X/o_1]$};
\node[myfact,  right color=blue!20!white, my label={font = \LARGE, black,below=0.3cm:$\wedge$}] (rr3) [below of=rr2] {R$_{\alpha{_2}\theta_7}^{q}[X/h_2]$};
\end{scope}

\begin{scope}[xshift=25.8cm, yshift=-2cm, node distance=1.3cm and 0cm]
%aggregation
\node[myfact, label={[xshift=0.1cm, yshift=0.4cm]{\LARGE {Aggregation nodes}}},  right color=blue!30!white, my label={font = \LARGE, black,below=0.3cm:$*$}] (gg1) {G$_{\alpha_2}^{q}[\varnothing]$};
\end{scope}

\begin{scope}[xshift=30cm, yshift=-2cm, node distance=1.3cm and 0cm]
%query
\node[myfact, label={[xshift=0.1cm, yshift=0.4cm]{\LARGE {Atom nodes}}},  right color=blue!40!white, my label={font = \LARGE, black,below=0.3cm:$\vee$}] (q1) {A$_q$};
\end{scope}

\node [draw=red!30, inner sep=12pt, fit={(f7) (f6) (a1) (a3)}] (rec11) {};
%\node (lab1) [left of=fha] {rr1}
%\node [right of = r2] {r2}
\node [draw=blue!30, inner sep=12pt, fit={(a1) (a3) (q1)}] (rec21) {};


%edges

%F->R
\draw [dashed,red!30,->] (rec1) edge node[gredge, above] {} (rec11);
\draw [dashed,blue!30,->] (rec2) edge node[gredge, above] {} (rec21);


\draw [orange,->] (f1) edge node[gredge, below] {\textcolor{orange}{$W_b$}} (r1);
% \draw [blue,->] (f2) edge node[gredge, below] {$W_1$} (r1);
\draw [magenta,->] (f3) edge node[gredge, below] {$W_a$} (r1);

\draw [orange,->] (f7) to[out=-25,in=160] node[gredge, below] {\textcolor{orange}{$W_b$}} (r2);
\draw [magenta,->] (f2) edge node[gredge, below] {$W_a$} (r2);
% \draw [blue,->] (f3) edge node[gredge, below] {$W_1$} (r2);

\draw [orange,->] (f6) to[out=25,in=-160] node[gredge, below] {\textcolor{orange}{$W_b$}} (r3);
% \draw [blue,->] (f3) edge node[gredge, below] {$W_1$} (r3);
\draw [magenta,->] (f4) edge node[gredge, below] {$W_a$} (r3);

\draw [orange,->] (f5) edge node[gredge, below] {\textcolor{orange}{$W_b$}} (r4);
\draw [magenta,->] (f3) edge node[gredge, below] {$W_a$} (r4);
% \draw [blue,->] (f4) edge node[gredge, below] {$W_1$} (r4);

% R->G
\draw [gray,->] (r1) edge node[gredge, below] {} (g1);
\draw [gray,->] (r2) edge node[gredge, below] {} (g2);
\draw [gray,->] (r3) edge node[gredge, below] {} (g2);
\draw [gray,->] (r4) edge node[gredge, below] {} (g3);

%G->A
\draw [violet,->] (g1) edge node[gredge, below] {$W_{h1}$} (a1);
\draw [violet,->] (g2) edge node[gredge, below] {$W_{h1}$} (a2);
\draw [violet,->] (g3) edge node[gredge, below] {$W_{h1}$} (a3);

%A->R
\draw [cyan,->] (a1) edge node[gredge, below] {$W_{h2}$} (rr1);
\draw [cyan,->] (a2) edge node[gredge, below] {$W_{h2}$} (rr2);
\draw [cyan,->] (a3) edge node[gredge, below] {$W_{h2}$} (rr3);

%R->G
\draw [gray,->] (rr1) edge node[gredge, below] {} (gg1);
\draw [gray,->] (rr2) edge node[gredge, below] {} (gg1);
\draw [gray,->] (rr3) edge node[gredge, below] {} (gg1);

\draw [teal,->] (gg1) edge node[gredge, below] {$W_q$} (q1);

\end{scope}



%% HYDROGEN -----------------------------------------------------------

\node[scale=1.3] (hydro) at (-8.4,-12){\input{img/hydrogen}};

\node[scale=1.5] (hydro) at (-8.4,-8.8){\large sample 2:};

%------grounded
\begin{scope}[yshift=-11cm, xshift=0cm]

\begin{scope}[xshift=-2cm, yshift=2.2cm, node distance=1.3cm and 0cm]
%fact neurons
\node[myfact, label={[xshift=0cm, yshift=0.4cm]{\LARGE Fact nodes}}, right color=brown!40!white] (f1) {$b(h_1,h_2)$};
% \node[myfact, right color=brown!40!white] (f7) [left=0.9cm of f1] {$b(o_1,h_1)$};
\node[myfact, right color=black!40!white] (f2) [below  of= f1] {$a(h_2)$};
% \node[myfact, right color=black!40!white] (f3) [below of=f2] {$a(o_1)$};
\node[myfact, right color=black!40!white] (f3) [below of=f2] {$a(h_1)$};
\node[myfact, right color=brown!40!white] (f4) [below  of= f3] {$b(h_2,h_1)$};
% \node[myfact, right color=brown!40!white] (f6) [left=0.9cm of f5] {$b(o_1,h_2)$};

\end{scope}

\begin{scope}[xshift=6cm, yshift=0cm, node distance=1.3cm and 0cm]
%rule neurons
\node[myfact, label={[xshift=0cm, yshift=0.4cm]{\LARGE Rule nodes}}, right color=red!20!white, my label={font = \Large, black,below=0.3cm:$\wedge$}] (r1) {R$_{\alpha{_1}\theta_1}^{h(h_1)}[X/h_1,Y/h_2]$};
% \node[myfact, right color=red!20!white, my label={font = \Large, black,below=0.3cm:$\wedge$}] (r2) [below of=r1] {R$_{\alpha{_1}\theta_2}^{h(o_1)}[X/o_1,Y/h_1]$};
% \node[myfact, right color=red!20!white, my label={font = \Large, black,below=0.3cm:$\wedge$}] (r3) [below of=r2] {R$_{\alpha{_1}\theta_3}^{h(o_1)}[X/o_1,Y/h_2]$};
\node[myfact, right color=red!20!white, my label={font = \Large, black,below=0.3cm:$\wedge$}] (r2) [below of=r1]{R$_{\alpha{_1}\theta_2}^{h(h_2)}[X/h_2,Y/h_1]$};
\end{scope}

\begin{scope}[xshift=12cm, yshift=0cm, node distance=1.3cm and 0cm]

%aggregation
\node[myfact, label={[xshift=0.1cm, yshift=0.4cm]{\LARGE {Aggregation nodes}}},  right color=red!30!white, my label={font = \LARGE, black,below=0.3cm:$*$}] (g1) {G$_{\alpha_1}^{h(h_1)}[X/h_1]$};
\node[myfact, right color=red!30!white, my label={font = \LARGE, black,below=0.3cm:$*$}] (g2) [below of=g1] {G$_{\alpha_1}^{h(h_2)}[X/h_2]$};
% \node[myfact, right color=red!30!white, my label={font = \LARGE, black,below=0.3cm:$*$}] (g3) [below of=g2] {G$_{\alpha_1}^{h(h_2)}[X/h_2]$};
\end{scope}

\begin{scope}[xshift=16.5cm, yshift=0cm, node distance=1.3cm and 0cm]
%atom
\node[myfact, label={[xshift=0.1cm, yshift=0.5cm]{\LARGE {Atom nodes}}},  right color=red!40!white, my label={font = \LARGE, black,below=0.3cm:$\vee$}] (a1) {A$_{h(h_1)}$};
\node[myfact,  right color=red!40!white, my label={font = \LARGE, black,below=0.3cm:$\vee$}] (a2) [below of=a1] {A$_{h(h_2)}$};
% \node[myfact,  right color=red!40!white, my label={font = \LARGE, black,below=0.3cm:$\vee$}] (a3) [below of=a2] {A$_{h(h2)}$};
\end{scope}

\begin{scope}[xshift=21cm, yshift=0cm, node distance=1.3cm and 0cm]
%rule
\node[myfact, label={[xshift=0.1cm, yshift=0.4cm]{\LARGE {Rule nodes}}},  right color=blue!20!white, my label={font = \LARGE, black,below=0.3cm:$\wedge$}] (rr1) {R$_{\alpha{_2}\theta_3}^{q}[X/h_1]$};
\node[myfact,  right color=blue!20!white, my label={font = \LARGE, black,below=0.3cm:$\wedge$}] (rr2) [below of=rr1] {R$_{\alpha{_2}\theta_4}^{q}[X/h_2]$};
% \node[myfact,  right color=blue!20!white, my label={font = \LARGE, black,below=0.3cm:$\wedge$}] (rr3) [below of=rr2] {R$_{\alpha{_2}\theta_7}^{h(h_1)}[X/h_2]$};
\end{scope}

\begin{scope}[xshift=25.8cm, yshift=-1cm, node distance=1.3cm and 0cm]
%aggregation
\node[myfact, label={[xshift=0.1cm, yshift=0.4cm]{\LARGE {Aggregation nodes}}},  right color=blue!30!white, my label={font = \LARGE, black,below=0.3cm:$*$}] (gg1) {G$_{\alpha_2}^{q}[\varnothing]$};
\end{scope}

\begin{scope}[xshift=30cm, yshift=-1cm, node distance=1.3cm and 0cm]
%query
\node[myfact, label={[xshift=0.1cm, yshift=0.5cm]{\LARGE {Atom nodes}}},  right color=blue!40!white, my label={font = \LARGE, black,below=0.3cm:$\vee$}] (q2) {A$_q$};
\end{scope}

\node [draw=red!30, inner sep=12pt, fit={(f1) (f4) (a1) (a2)}] (rc11) {};
%\node (lab1) [left of=fha] {rr1}
%\node [right of = r2] {r2}
\node [draw=blue!30, inner sep=12pt, fit={(a1) (a2) (q2)}] (rc21) {};


%edges

%F->R
\draw [dashed,red!30,->] (rec11) edge node[gredge, above] {} (rc11);
\draw [dashed,blue!30,->] (rec21) edge node[gredge, above] {} (rc21);


\draw [orange,->] (f1) edge node[gredge, below] {{$W_b$}} (r1);
% \draw [blue,->] (f2) edge node[gredge, below] {$W_1$} (r1);
\draw [magenta,->] (f2) edge node[gredge, below] {$W_a$} (r1);

\draw [orange,->] (f4) edge node[gredge, below] {{$W_b$}} (r2);
\draw [magenta,->] (f3) edge node[gredge, below] {$W_a$} (r2);
% \draw [blue,->] (f3) edge node[gredge, below] {$W_1$} (r2);


% R->G
\draw [gray,->] (r1) edge node[gredge, below] {} (g1);
\draw [gray,->] (r2) edge node[gredge, below] {} (g2);
% \draw [gray,->] (r3) edge node[gredge, below] {} (g2);
% \draw [gray,->] (r4) edge node[gredge, below] {} (g3);

%G->A
\draw [violet,->] (g1) edge node[gredge, below] {$W_{h1}$} (a1);
\draw [violet,->] (g2) edge node[gredge, below] {$W_{h1}$} (a2);
% \draw [violet,->] (g3) edge node[gredge, below] {$W_{h1}$} (a3);

%A->R
\draw [cyan,->] (a1) edge node[gredge, below] {$W_{h2}$} (rr1);
\draw [cyan,->] (a2) edge node[gredge, below] {$W_{h2}$} (rr2);
% \draw [cyan,->] (a3) edge node[gredge, below] {$W_{h2}$} (rr3);

%R->G
\draw [gray,->] (rr1) edge node[gredge, below] {} (gg1);
\draw [gray,->] (rr2) edge node[gredge, below] {} (gg1);
% \draw [gray,->] (rr3) edge node[gredge, below] {} (gg1);

\draw [teal,->] (gg1) edge node[gredge, below] {$W_q$} (q2);

\end{scope}

\end{tikzpicture}
